Resolving Spatio-Temporal Entanglement in Video Prediction via Multi-Modal Attention

The fast progress in computer vision has necessitated more advanced methods for temporal sequence modeling. This area is essential for the operation of autonomous systems, real-time surveillance, and predicting anomalies. As the demand for accurate video prediction increases, the limitations of traditional deterministic models, particularly their struggle to maintain long-term temporal coherence while providing high-frequency spatial detail, have become very clear. This report provides an exhaustive analysis of the Multi-Attention Unit Cell (MAUCell), a novel architectural framework that represents a significant leap forward in video frame prediction. By synergizing Generative Adversarial Networks (GANs) with a hierarchical "STAR-GAN" processing strategy and a triad of specialized attention mechanisms (Temporal, Spatial, and Pixel-wise), the MAUCell addresses the persistent "deep-in-time" dilemma that plagues Recurrent Neural Networks (RNNs). Our analysis shows that the MAUCell framework successfully establishes a new state-of-the-art benchmark, especially in its ability to produce realistic video sequences that closely resemble real-world footage while ensuring efficient inference for real-time deployment. Through rigorous evaluation on datasets: Moving MNIST, KTH Action, and CASIA-B, the framework shows superior performance metrics, especially in Learned Perceptual Image Patch Similarity (LPIPS) and Structural Similarity Index (SSIM). This success confirms its dual-pathway information transformation system. This report details the theoretical foundations, detailed structure and broader significance of MAUCell, presenting it as a valuable solution for video forecasting tasks that require high precision and limited resources.

==> gan.tex <==
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={thick,circle,draw=myblue,minimum size=18,inner sep=0.4,outer sep=0.5},
  node in/.style={node,green!20!black,draw=mygreen!30!black,fill=mygreen!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={thick,mydarkblue}, %,line cap=round
  connect arrow/.style={-{Latex[length=3.5,width=3]},thick,mydarkblue,shorten <=0.4,shorten >=0.8},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out},
  node rect/.style={
      thick,
      rectangle,
      draw=myred,
      fill=myred!20,
      minimum width=2.5cm,
      minimum height=1cm,
      align=center
    }
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3


\begin{figure*}[t]

\centering
\resizebox{0.7\textwidth}{!}{%
% \hspace*{-2cm}
\begin{tikzpicture}[scale=1, x=1.5cm,y=0.9cm]
  % \large
  \message{^^JNeural network without arrows}
  \readlist\Nnod{5,4,3,2,3,4,5} % array of number of nodes per layer
  
  % TRAPEZIA
  \node[above,align=center,myorange!60!black] at (3,2) {Encoder};
  \node[above,align=center,myblue!60!black] at (5,2) {Decoder};
  \draw[fill=myorange,draw=none,fill opacity=0.00,rounded corners=2]
    (1.6,-2.7) --++ (0,5.4) --++ (2.8,-1.2) --++ (0,-3) -- cycle;
  \draw[draw=none,fill=myblue,fill opacity=0.00,rounded corners=2]
    (6.4,-2.7) --++ (0,5.4) --++ (-2.8,-1.2) --++ (0,-3) -- cycle;
  
  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{ % loop over layers
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
      
      % NODES
      \node[node \n,outer sep=0.4] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnum\lay>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[connect,white,line width=1] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
          %\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
        }
      \fi % else: nothing to connect first layer
      
    }
  }
  
  % GAN STRUCTURE ADDITIONS
  % Replace latent vector and generator
  % \node[node in] (zin) [left=1.8 of N1-3] {$\vec z_\text{in}$};
  % \draw[connect arrow] (zin) -- node[above] {Generator $G(\cdot)$} (N1-3);

    % me dotted add
    \node[node in, below=of N\Nnodlen-5] (real) {};
    \node[below=0.5,align=center,mygreen!60!black] at (real) {Real Frames};
    \node[node rect, right=2.5 of N\Nnodlen-3] (D) at ($(N\Nnodlen-3)!0.5!(real)$) {Discriminator (FDU)};
    \node[node rect, above=2.5 of D] (loss) {Loss Calculation};
    % \node[node out] (D) [right=1.8 of N\Nnodlen-3] {$D(\cdot)$};

    \coordinate[right=2.5em of N\Nnodlen-3, circle, fill, inner sep=0.15em] (pt1);
    \coordinate[right=2.5em of real, circle, fill, inner sep=0.15em] (pt2);

    \draw[-, dashed] (pt1) edge[bend right] coordinate[circle, fill=orange, inner sep=1mm, pos=0.7] (pt3) (pt2);
  \draw[connect arrow] (N\Nnodlen-3) -- (pt1) (real) -- (pt2) (pt3) -- (D);
  \draw[connect arrow] (D) -- ++(0,2) node[midway, above, align=center] {Feedback} -- (loss);
  
  \draw[connect arrow] (loss) -- ++(0,2.15) -- ++(-2.3,0) node[midway, above] {Optimized Weights} -- ($(N\Nnodlen-1.north) + (0.1, 1.5)$);

%rough 
% ($(N1-1.north) + (0, 1.5)$) -- ($(N\Nnodlen-1.north) + (0, 1.5)$)
%   node[midway, above, font=\footnotesize\bfseries] {Generator (MAUCells)};
%   \draw[connect arrow] (xreal) -- ++(1.8,0) node[midway, above] {$p_\text{data}(x)$} -- ++(0,-2) -- (D);

% ($(zin.north) + (0, 0.5)$) -- ++(2, 0)
%   node[midway, above, font=\footnotesize\bfseries] {Generator}
%   -- ($(N\Nnodlen-3.north) - (2, -0.5)$);
  
  % Discriminator branch
  % \node[node out] (D) [right=1.8 of N\Nnodlen-3] {$D(\cdot)$};
  % \node[above=0.8 of D,align=center] {Discriminator};
  % \draw[connect arrow] (N\Nnodlen-3) -- node[above] {Generated Frames} (D);
  % \node[right=1.2 of D] (realfake) {Real?};
  % \draw[connect arrow] (D) -- (realfake);
  
  % Real data input
  % \node[node out] (xreal) [above=2.5 of zin] {$\vec x_\text{real}$};
  % \draw[connect arrow] (xreal) -- ++(1.8,0) node[midway, above] {$p_\text{data}(x)$} -- ++(0,-2) -- (D);

  % Labels
  \node[above=0.5,align=center,mygreen!60!black] at (N1-1.90) {Input Frames};
  \node[above=0.5,align=center,myred!60!black] at (N\Nnodlen-1.90) {Predicted Frames};
  \draw[thick, black]
  ($(N1-1.north) + (0, 1.5)$) -- ($(N\Nnodlen-1.north) + (0, 1.5)$)
  node[midway, above, font=\footnotesize\bfseries] {Generator (MAUCells)};
  
\end{tikzpicture}
}
\caption{Structure of the proposed GAN based system.}
\label{fig:gan}
\end{figure*}


